Unified Multi-Rate Model Predictive Control for a Jet-Powered Humanoid Robot

We propose a novel Model Predictive Control (MPC) framework for a jet-powered flying humanoid robot. The controller is based on a linearised centroidal momentum model to represent the flight dynamics, augmented with a second-order nonlinear model to explicitly account for the slow and nonlinear dynamics of jet propulsion. A key contribution is the introduction of a multi-rate MPC formulation that handles the different actuation rates of the robot's joints and jet engines while embedding the jet dynamics directly into the predictive model. We validated the framework using the jet-powered humanoid robot iRonCub, performing simulations in Mujoco; the simulation results demonstrate the robot's ability to recover from external disturbances and perform stable, non-abrupt flight manoeuvres, validating the effectiveness of the proposed approach.

==> pictures/multi_rate_propagation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Shape: Axis 2D [id:dp1695926645032909] 
\draw [line width=1.5]  (127.42,221.16) -- (562.17,221.16)(161.02,34.77) -- (161.02,245.18) (555.17,216.16) -- (562.17,221.16) -- (555.17,226.16) (156.02,41.77) -- (161.02,34.77) -- (166.02,41.77)  ;
%Straight Lines [id:da84284779021007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (161,198.93) -- (249.8,199.22) -- (249.8,149.73) -- (339.4,149.73) -- (339.4,130.08) -- (430.43,130.08) -- (430.43,179.22) -- (519.57,179.22) ;
%Straight Lines [id:da3717665241423367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.2,159.73) -- (190.56,159.73) -- (190.56,144.77) -- (220.33,144.93) -- (220.33,133.22) -- (249.8,133.22) -- (249.8,139.22) -- (280.14,139.22) -- (280.14,122.36) -- (310.33,122.36) -- (310.33,105.82) -- (339.4,105.82) -- (339.4,115.22) -- (370.14,115.22) -- (370.14,94.65) -- (400.33,94.65) -- (400.33,102.04) -- (430.43,102.04) -- (430.43,109.79) -- (460.33,109.79) -- (460.33,118.93) -- (490.14,118.93) -- (490.14,113.79) -- (519.57,113.79) ;
%Straight Lines [id:da16258746285575243] 
\draw    (190.22,215.43) -- (190.22,220.77) ;
%Straight Lines [id:da7251394826125008] 
\draw    (220.33,215.43) -- (220.33,221.43) ;
%Straight Lines [id:da8889956448933726] 
\draw    (249.8,215.43) -- (249.8,220.81) ;
%Straight Lines [id:da3451166169965142] 
\draw    (280.14,215.43) -- (280.14,221.31) ;
%Straight Lines [id:da5756939616062722] 
\draw    (310.33,215.43) -- (310.33,220.56) ;
%Straight Lines [id:da44889706631118187] 
\draw    (339.4,215.43) -- (339.4,221.06) ;
%Straight Lines [id:da3565284269730009] 
\draw    (370.14,215.43) -- (370.14,221.06) ;
%Straight Lines [id:da5741346782673041] 
\draw    (400.33,215.43) -- (400.33,221.31) ;
%Straight Lines [id:da3143481103944862] 
\draw    (430.43,215.43) -- (430.43,220.81) ;
%Straight Lines [id:da04803163465063365] 
\draw    (460.33,215.43) -- (460.33,221.56) ;
%Straight Lines [id:da2201351347899051] 
\draw    (490.14,215.43) -- (490.14,221.56) ;
%Straight Lines [id:da07167155884279997] 
\draw    (519.57,215.43) -- (519.57,220.81) ;
%Straight Lines [id:da12856038268097936] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.8,220.81) -- (249.8,149.73) ;
%Straight Lines [id:da6169107090267154] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (339.4,130.08) -- (339.4,220.33) ;
%Straight Lines [id:da7993440012665926] 
\draw    (252.8,185.27) -- (336.4,185.27) ;
\draw [shift={(339.4,185.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(249.8,185.27)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8832816977124025] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (519.57,69.77) -- (519.57,221.31) ;
%Straight Lines [id:da9464614449612433] 
\draw    (164,69.77) -- (516.57,69.77) ;
\draw [shift={(519.57,69.77)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(161,69.77)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (218.67,178.73) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{u_{s}}$};
% Text Node
\draw (192.67,121.73) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{u_{f}}$};
% Text Node
\draw (284.33,163.67) node [anchor=north west][inner sep=0.75pt]    {$N_{r}$};
% Text Node
\draw (326.67,48.17) node [anchor=north west][inner sep=0.75pt]    {$N_{h}$};
% Text Node
\draw (538,225.71) node [anchor=north west][inner sep=0.75pt]    {$Knots$};
% Text Node
\draw (111,39.6) node [anchor=north west][inner sep=0.75pt]    {$Inputs$};


\end{tikzpicture}

